Third-Degree Price Discrimination Versus Uniform Pricing

We compare the profit of the optimal third-degree price discrimination policy against a uniform pricing policy. A uniform pricing policy offers the same price to all segments of the market. Our main result establishes that for a broad class of third-degree price discrimination problems with concave profit functions (in the price space) and common support, a uniform price is guaranteed to achieve one half of the optimal monopoly profits. This profit bound holds for any number of segments and prices that the seller might use under third-degree price discrimination. We establish that these conditions are tight and that weakening either common support or concavity can lead to arbitrarily poor profit comparisons even for regular or monotone hazard rate distributions.

==> Geom1.tikz <==
\begin{tikzpicture}[baseline=0pt,scale=0.6]
\def\n{9}
\def\dl{0}
\draw [->,black,line width=0.8mm] (0,0) -- (1.7*\n,0);
\draw [->,black,line width=0.8mm] (0,0) -- (0,1*\n);
\draw node at (1.7*\n+0.1,-0.8) {\large $p$};
\draw [-,line width=0.8mm] (0,0.3) -- (0,-0.3) node at (0,-0.8) { $c$};


\draw [-,line width=0.8mm] (1.5*\n,0.3) -- (1.5*\n,-0.3) node at (1.5*\n,-0.8) {\large $\ovp$};
\draw [-,line width=0.8mm] (4.4010,0.3) -- (4.4010,-0.3) node at (4.4010,-0.8) {\large $p^\star_1$};
\draw [dashed,-,line width=0.4mm] (4.4010,0) -- (4.4010,5.15) node at (4.8,3.6) {};
\draw [-,line width=0.8mm] (6.75,0.3) -- (6.75,-0.3) node at (6.75,-0.8) {\large $p^\star_2$};
\draw [dashed,-,line width=0.4mm] (6.75,0) -- (6.75,6.75) node at (7.2,4.6) {};
\draw [-,line width=0.8mm] (10.0710,0.3) -- (10.0710,-0.3) node at (10.0710,-0.8) {\large $p^\star_3$};
\draw [dashed,-,line width=0.4mm] (10.0710,0) -- (10.0710,6.1) node at (9.7,3.95) {};

plot curves 
\draw[black,line width=0.6mm,shift={(0,0.1)}] plot file {TriangleRight1-geom.data};



\draw [dashed,black,line width=0.4mm] (0,7)--(1.5*\n,7) node at (-0.65,7) {\Large $\Pi^L$};
\draw [dashed,black,line width=0.4mm] (1.5*\n,7)--(1.5*\n,0);


\draw [->,line width=0.4mm] (8,6.65) to [out=45,in=180] (10,8) node at (12.0,8) {$\sum_{k=1}^K L_{k}(p)$};



\draw [dashed,->,black,line width=0.4mm] (4.4010,1.9)--(1.5*\n+1.5,1.9) node at (1.5*\n+1.5+0.5,1.9) {$r_1$};
\draw [dashed,->,black,line width=0.4mm] (6.75,3.5)--(1.5*\n+1.5,3.5) node at (1.5*\n+1.5+0.5,3.5) {$r_2$};
\draw [dashed,->,black,line width=0.4mm] (10.0710,4.15)--(1.5*\n+1.5,4.15) node at (1.5*\n+1.5+0.5,4.15) {$r_3$};

\draw[black,line width=0.6mm,shift={(0+\dl,0.1)}] plot file {TriangleLeft1-T.data};
\draw[black,line width=0.6mm,shift={(0+\dl,0.1)}] plot file {TriangleLeft2-T.data};
\draw[black,line width=0.6mm,shift={(0+\dl,0.1)}] plot file {TriangleLeft3-T.data};


\end{tikzpicture}

==> Triangle.tikz <==
\begin{tikzpicture}[baseline=0pt,scale=0.6]
\def\n{9}
\def\dl{-16.5}
\draw [->,black,line width=0.8mm] (0,0) -- (1.7*\n,0);
\draw [->,black,line width=0.8mm] (0,0) -- (0,0.8*\n);
\draw node at (1.7*\n+0.1,-0.8) {\large $p$};
\draw [-,line width=0.8mm] (0,0.3) -- (0,-0.3) node at (0,-0.8) { $c$};

\draw [-,line width=0.8mm]  node at (-1.0,7.75) {\large $\sum_{k=1}^K L_k(p)$};

\draw [-,line width=0.8mm] (1.5*\n,0.3) -- (1.5*\n,-0.3) node at (1.5*\n,-0.8) {\large $\ovp$};
\draw [-,line width=0.8mm] (4.4010,0.3) -- (4.4010,-0.3) node at (4.4010,-0.8) {\large $p^\star_1$};
\draw [dashed,-,line width=0.4mm] (4.4010,0) -- (4.4010,3.95) node at (4.8,3.6) {};
\draw [-,line width=0.8mm] (6.75,0.3) -- (6.75,-0.3) node at (6.75,-0.8) {\large $p^\star_2$};
\draw [dashed,-,line width=0.4mm] (6.75,0) -- (6.75,5.0) node at (7.2,4.6) {};
\draw [-,line width=0.8mm] (10.0710,0.3) -- (10.0710,-0.3) node at (10.0710,-0.8) {\large $p^\star_3$};
\draw [dashed,-,line width=0.4mm] (10.0710,0) -- (10.0710,4.3) node at (9.7,3.95) {};

plot curves 
\draw[dashed,black,line width=0.6mm,shift={(0,0.1)}] plot file {TriangleRight1.data};
\draw[black,line width=0.6mm,shift={(0,0.1)}] plot file {TriangleRight2.data};



\draw[dashed,black,line width=0.4mm] (0.1,5.55)--(8.0,5.55) node at (-0.65,5.55) {\large $\Pi^U$};
\draw[dashed,black,line width=0.4mm] (8.0,0)--(8.0,5.55) node at (8.0,-0.7){$p^U$};
\draw [-,line width=0.8mm] (8.0,0.3) -- (8.0,-0.3);
\draw[dashed,black,line width=0.4mm] (0.1,5.0)--(7.0,5.0) node at (-0.65,5.0) {\large $\Pi^L$};


\draw [dashed,-,line width=0.4mm] (4.4010+\dl,0) -- (4.4010+\dl,2.0);
\draw [-,line width=0.8mm] (4.4010+\dl,0.3) -- (4.4010+\dl,-0.3) node at (4.4010+\dl,-0.8) {\large $p^\star_1$};
\draw [dashed,-,line width=0.4mm] (6.75+\dl,0) -- (6.75+\dl,3.5);
\draw [-,line width=0.8mm] (6.75+\dl,0.3) -- (6.75+\dl,-0.3) node at (6.75+\dl,-0.8) {\large $p^\star_2$};
\draw [-,line width=0.8mm] (10.0710+\dl,0.3) -- (10.0710+\dl,-0.3) node at (10.0710+\dl,-0.8) {\large $p^\star_3$};
\draw [dashed,-,line width=0.4mm] (10.0710+\dl,0) -- (10.0710+\dl,4.1);

\draw [->,black,line width=0.8mm] (0+\dl,0) -- (1.7*\n+\dl,0);
\draw [->,black,line width=0.8mm] (0+\dl,0) -- (0+\dl,0.8*\n);
\draw node at (1.7*\n+0.1+\dl,-0.8) {\large $p$};
\draw [-,line width=0.8mm] (0+\dl,0.3) -- (0+\dl,-0.3) node at (0+\dl,-0.8) { $c$};
\draw [-,line width=0.8mm]  node at (-1.0+\dl,7.5) {\large $\prof_{k}(p)$};
\draw [-,line width=0.8mm] (1.5*\n+\dl,0.3) -- (1.5*\n+\dl,-0.3) node at (1.5*\n+\dl,-0.8) {\large $\ovp$};


\draw[black,line width=0.6mm,shift={(0+\dl,0.1)}] plot file {TriangleLeft1-C.data};
\draw[black,line width=0.6mm,shift={(0+\dl,0.1)}] plot file {TriangleLeft2-C.data};
\draw[black,line width=0.6mm,shift={(0+\dl,0.1)}] plot file {TriangleLeft3-C.data};
\draw[black,dashed,line width=0.6mm,shift={(0+\dl,0.1)}] plot file {TriangleLeft1-T.data};
\draw[black,dashed,line width=0.6mm,shift={(0+\dl,0.1)}] plot file {TriangleLeft2-T.data};
\draw[black,dashed,line width=0.6mm,shift={(0+\dl,0.1)}] plot file {TriangleLeft3-T.data};

\node at (\n*0.8,-2.2){\large \textbf{(b)}};
\node at (\n*0.8+\dl,-2.2){\large \textbf{(a)}};
\end{tikzpicture}

==> no-common-support.tikz <==
\begin{tikzpicture}[baseline=0pt,scale=0.6]
\def\n{9}
\def\dl{16.5}


\draw [->,black,line width=0.8mm] (0,0) -- (10,0);
\draw [->,black,line width=0.8mm] (0,0) -- (0,10);
\draw node at (10,-0.8) {\large $p$};
\draw [-,line width=0.8mm] (0,0.3) -- (0,-0.3) node at (0,-0.8) { $\unp$};
\draw [-,line width=0.8mm]  node at (-1.0,10.5) {\large $\prof_{k}(p)$};
\draw [-,line width=0.8mm] (9,0.3) -- (9,-0.3) node at (9,-0.8) {\large $1$};




\draw[-,line width=0.4mm](0,0)--(9,9);

\draw[-,line width=0.8mm](1.8,0.2)--(1.8,-0.2)node at (1.8,-0.75){\large $\frac{1}{5}$};
\draw[line width=0.4mm] (1.8,1.9)--(2.1,0);
\draw[dashed,line width=0.4mm] (0,1.9)--(1.8,1.9) node at (-0.6,1.9) {\small $1/5$};

\draw[-,line width=0.8mm](2.25+0.3,0.2)--(2.25+0.3,-0.2)node at (2.25+0.3,-0.75){\large $\frac{1}{4}$};
\draw[line width=0.4mm] (2.25+0.3,2.4)--(2.9,0);
\draw[dashed,line width=0.4mm] (0,2.45)--(2.25+0.3,2.45) node at (-0.6,2.45) {\small $1/4$};

\draw[-,line width=0.8mm](3+0.4,0.2)--(3+0.4,-0.2)node at (3+0.4,-0.75){\large $\frac{1}{3}$};
\draw[line width=0.4mm] (3+0.4,3.32)--(3.9,0);
\draw[dashed,line width=0.4mm] (0,3.3)--(3+0.4,3.3) node at (-0.6,3.3) {\small $1/3$};

\draw[-,line width=0.8mm](4.5+0.5,0.2)--(4.5+0.5,-0.2)node at (4.5+0.5,-0.75){ \large $\frac{1}{2}$};
\draw[line width=0.4mm] (4.5+0.5,4.9)--(5.7,0);
\draw[dashed,line width=0.4mm] (0,4.9)--(4.5+0.5,4.9) node at (-0.6,4.9) {\small $1/2$};

\draw[line width=0.4mm] (9,9)--(9,0);
\draw[dashed,line width=0.4mm] (0,9)--(9,9) node at (-0.6,9) {\small $1$};



`




\draw [->,black,line width=0.8mm] (0+\dl,0) -- (10+\dl,0);
\draw [->,black,line width=0.8mm] (0+\dl,0) -- (0+\dl,10);
\draw node at (10+\dl,-0.8) {\large $p$};
\draw [-,line width=0.8mm] (0+\dl,0.3) -- (0+\dl,-0.3) node at (0+\dl,-0.8) { $\unp$};
\draw [-,line width=0.8mm]  node at (-1.0+\dl,10.5) {\large $\sum_{k=1}^K \alpha_k \prof_{k}(p)$};
\draw [-,line width=0.8mm] (9+\dl,0.3) -- (9+\dl,-0.3) node at (9+\dl,-0.8) {\large $1$};
\draw[dashed,line width=0.4mm] (0+\dl,9)--(9+\dl,9) node at (-0.7+\dl,9) {\small $1/5$};

\draw[-,line width=0.8mm](1.8+\dl,0.2)--(1.8+\dl,-0.2)node at (1.8+\dl,-0.75){\small $\frac{1}{5}$};
\draw[-,line width=0.8mm](2.25+0.3+\dl,0.2)--(2.25+0.3+\dl,-0.2)node at (2.25+0.3+\dl,-0.75){\small $\frac{1}{4}$};
\draw[-,line width=0.8mm](3+0.4+\dl,0.2)--(3+0.4+\dl,-0.2)node at (3+0.4+\dl,-0.75){\small $\frac{1}{3}$};
\draw[-,line width=0.8mm](4.5+0.5+\dl,0.2)--(4.5+0.5+\dl,-0.2)node at (4.5+0.5+\dl,-0.75){\small $\frac{1}{2}$};

\draw[-,line width=0.4mm](0+\dl,0)--(1.8+\dl,9);
\draw[-,line width=0.4mm](1.8+\dl,9)--(1.9+\dl,7.5);
\draw[-,line width=0.4mm](1.9+\dl,7.5)--(2.25+0.3+\dl,9);
\draw[-,line width=0.4mm](2.25+0.3+\dl,9)--(2.8+\dl,6.5);
\draw[-,line width=0.4mm](2.8+\dl,6.5)--(3+0.4+\dl,9);
\draw[-,line width=0.4mm](3+0.4+\dl,9)--(3.8+\dl,5);
\draw[-,line width=0.4mm](3.8+\dl,5)--(4.5+0.5+\dl,9);
\draw[-,line width=0.4mm](4.5+0.5+\dl,9)--(5.8+\dl,4);
\draw[-,line width=0.4mm](5.8+\dl,4)--(9+\dl,9);







\node at (5,-2.2){\large \textbf{(a)}};
\node at (5+\dl,-2.2){\large \textbf{(b)}};
\end{tikzpicture}

==> regular.tikz <==
\begin{tikzpicture}[baseline=0pt,scale=0.6]
\def\n{9}
\def\dl{16.5}


\draw [->,black,line width=0.8mm] (0,0) -- (13,0);
\draw [->,black,line width=0.8mm] (0,0) -- (0,10);
\draw node at (13,-0.8) {\large $p$};
\draw [-,line width=0.8mm] (0,0.3) -- (0,-0.3) node at (0,-0.8) { $\unp$};
\draw [-,line width=0.8mm]  node at (-1.0,10.5) {\large $\prof_{k}(p)$};






\draw[dashed,line width=0.4mm](0,9.2)--(1.75,9.2) node at (-0.75,9.2) {0.36};
\draw[dashed,line width=0.4mm](0,4.6)--(0.7,4.6) node at (-0.75,4.6) {0.18};
\draw[dashed,line width=0.4mm](0,3.06)--(0.7,3.06) node at (-0.75,3.06) {0.12};
\draw[dashed,line width=0.4mm](0,2.3)--(0.6,2.3) node at (-0.75,2.3) {0.09};
\draw[dashed,line width=0.4mm](0,1.83)--(0.2,1.83) node at (-0.75,1.83) {0.07};

\draw[dashed,line width=0.4mm](0.65,4.6)--(0.65,0) node at (0.7,-0.5) {.5};


\draw[black,line width=0.6mm,shift={(0,0)}] plot file {regular-1.data};
\draw[black,line width=0.6mm,shift={(0,0)}] plot file {regular-2.data};
\draw[black,line width=0.6mm,shift={(0.1,0)}] plot file {regular-3.data};
\draw[black,line width=0.6mm,shift={(0.1,0)}] plot file {regular-4.data};
\draw[black,line width=0.6mm,shift={(0,0)}] plot file {regular-5.data};




\draw [->,black,line width=0.8mm] (0+\dl,0) -- (13+\dl,0);
\draw [->,black,line width=0.8mm] (0+\dl,0) -- (0+\dl,10);
\draw node at (13+\dl,-0.8) {\large $p$};
\draw [-,line width=0.8mm] (0+\dl,0.3) -- (0+\dl,-0.3) node at (0+\dl,-0.8) { $\unp$};
\draw [-,line width=0.8mm]  node at (-1.0+\dl,10.5) {\large $\sum_{k=1}^K \alpha_k \prof_k(p)$};




\draw[black,line width=0.6mm,shift={(0+\dl,0)}] plot file {regular-T.data};
\draw[dashed,line width=0.4mm](0+\dl,3.6)--(0.75+\dl,3.6) node at (-0.75+\dl,3.6) {0.14};
\draw[dashed,line width=0.4mm](0.75+\dl,3.6)--(0.75+\dl,0) node at (0.75+\dl,-0.5) {.47};



\node at (5,-2.2){\large \textbf{(a)}};
\node at (5+\dl,-2.2){\large \textbf{(b)}};
\end{tikzpicture}

==> tight.tikz <==
\begin{tikzpicture}[baseline=0pt,scale=0.6]
\def\n{9}
\def\dl{0}
\draw [->,black,line width=0.8mm] (0,0) -- (1.7*\n,0);
\draw [->,black,line width=0.8mm] (0,0) -- (0,1*\n);
\draw node at (1.7*\n+0.1,-0.8) {\large $p$};
\draw [-,line width=0.8mm] (0,0.3) -- (0,-0.3) node at (-0.25,-0.8) { $0$};



\draw [-,line width=0.8mm] (1.5*\n,0.3) -- (1.5*\n,-0.3) node at (1.52*\n,-0.8) {\large $\ovp$};

\draw [-,line width=0.8mm] (0.38,0.3) -- (0.38,-0.3) node at (0.45,-0.8) {\large $p^\star_1$};
\draw [dashed,-,line width=0.4mm] (0.38,0) -- (0.38,7.1) ;

\draw [-,line width=0.8mm] (13.1,0.3) -- (13.1,-0.3) node at (13.0,-0.8) {\large $p^\star_2$};
\draw [dashed,-,line width=0.4mm] (13.1,0) -- (13.1,7.1) ;






\draw [dashed,black,line width=0.4mm] (0,7.15)--(1.47*\n,7.15) node at (-0.65,7.15) {\Large $1$};

\draw [line width=0.4mm,decorate,decoration={brace,amplitude=8pt,mirror,raise=2pt},yshift=0pt]
(0.35,0) -- (0.35,1.3) node [black,midway,xshift=0.5cm] {\footnotesize
$\eps$};





\draw[black,line width=0.6mm,shift={(0+\dl,0.1)}] plot file {tight-R1.data};
\draw[black,line width=0.6mm,shift={(0+\dl,0.1)}] plot file {tight-R2.data};



\end{tikzpicture}
